Depth Enables Local Entropy: Quadratic Depth Dependence in Deep Variation-Norm ReLU Regression

How small can a layer-sum variation budget be while deep ReLU regression keeps a statistical complexity quadratic in depth? We study Gaussian regression on the circle over compositions of $L$ vector-valued ReLU blocks of width $w$, whose second-order variation costs sum to at most $A$. With unit output bound and noise level, a budget $CLw^\varepsilon$ already forces minimax risk $\Omega(\varepsilon^2\min\{1,L^2w^2\log w/n\})$ for each fixed $\varepsilon\in(0,2]$ and $L\gtrsim1/\varepsilon$. This is far below the budget of order $Lw^2$ needed when every layer carries the full gain. When $L\gtrsim\log w$, a budget $CL$ forces risk $\Omega(\min\{1,L^2w^2/(n\log w)\})$, and over a wide range of sample sizes no budget below a small multiple of $L$ reaches this risk. Conversely, every function in the class has derivative variation at most $2(A/L)^L$, independently of the width, and in a low-budget regime the minimax risk matches that of a one-dimensional second-variation ball of radius $(A/L)^L$. The budget thus moves the class from the behavior of a one-dimensional smoothness ball to statistical complexity quadratic in depth, and a budget linear in depth already suffices for the latter.

==> figures/depth_allocation.tex <==
% Depth-allocated amplification (Lemma 4.2): two aligned panels.
% Requires tikz libraries calc, decorations.pathreplacing and the colour accentblue.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  nd/.style={circle, draw=black, line width=0.5pt, fill=white, inner sep=0pt, minimum size=5pt},
  gn/.style={circle, draw=accentblue, line width=0.6pt, fill=white, inner sep=0pt, minimum size=5pt},
  wire/.style={draw=black!45, line width=0.3pt},
  gwire/.style={draw=accentblue, line width=0.7pt},
  skip/.style={draw=black!45, line width=0.4pt, dotted},
  brc/.style={decorate, decoration={brace, amplitude=3pt}, line width=0.4pt},
  lab/.style={font=\footnotesize, inner sep=1pt},
  cost/.style={font=\footnotesize, inner sep=1pt, anchor=north, align=center},
]
\newcommand{\widecol}[2]{%
  \node[nd] (#2-1) at (#1, 0.75) {};
  \node[nd] (#2-2) at (#1, 0.40) {};
  \node[nd] (#2-3) at (#1, 0.05) {};
  \node[font=\scriptsize, inner sep=0pt] at (#1,-0.33) {$\vdots$};
  \node[nd] (#2-4) at (#1,-0.75) {};
}
\newcommand{\foldglyph}[1]{% graph of the fold r(t) = t - 2(t-1)_+ on [0,2]
  \draw[line width=0.3pt, black!50] ($(#1)+(-0.24,0)$) -- ($(#1)+(0.24,0)$);
  \draw[line width=0.55pt] ($(#1)+(-0.2,0)$) -- ($(#1)+(0,0.2)$) -- ($(#1)+(0.2,0)$);
}
\newcommand{\foldblock}[1]{% input t and the two outputs (r_1 r(t), r_1) of the fold block
  \node[nd] (#10) at (0,0) {};
  \node[lab, left=1pt] at (#10.west) {$t$};
  \node[nd] (#11t) at (1.5, 0.30) {};
  \node[nd] (#11b) at (1.5,-0.30) {};
  \draw[wire] (#10) -- (#11t); \draw[wire] (#10) -- (#11b);
  \foldglyph{0.75,0.42}
  \node[lab, left=1pt] at (0.53,0.50) {$r$};
}

% ===================== (a) full-depth coding, d = D =====================
\begin{scope}[yshift=4.1cm]
  \foldblock{a}
  \widecol{3.0}{a2}
  \foreach \i in {1,...,4}{\draw[wire] (a1t) -- (a2-\i); \draw[wire] (a1b) -- (a2-\i);}
  \foreach \i in {1,...,4}{\draw[skip] (a2-\i) -- ++(1.3,0);}
  \node[font=\small] at (5.25,0) {$\cdots$};
  \widecol{7.5}{a7}
  \foreach \i in {1,...,4}{\draw[skip] (a7-\i) -- ++(-1.3,0);}
  \node[nd] (a8) at (10.5,0) {};
  \foreach \i in {1,...,4}{\draw[wire] (a7-\i) -- (a8);}
  \node[lab, right=2pt] at (a8.east) {$\gamma N(r(t))$};
  \draw[brc] (1.45,1.05) -- node[lab, above=3pt] {coding network $N$, depth $D$} (10.55,1.05);
  \node[cost] at (0.75,-1.0) {$4r_1$};
  \node[cost] at (5.25,-1.0) {$(w^2{+}w^{3/2})\,r_\ell$\\[3pt] $2\le\ell\le D$};
  \node[cost] at (9.0,-1.0) {$w\,r_L$};
  \node[font=\small, anchor=west] at (-0.55,-2.25) {(a)\ \ $d=D$:\quad $\Pi_D=4w(w^2+w^{3/2})^{D-1}$};
\end{scope}

% ===================== (b) depth allocation, d < D =====================
\begin{scope}
  \foldblock{b}
  \widecol{3.0}{b2}
  \foreach \i in {1,...,4}{\draw[wire] (b1t) -- (b2-\i); \draw[wire] (b1b) -- (b2-\i);}
  \foreach \i in {1,...,4}{\draw[skip] (b2-\i) -- ++(0.5,0);}
  \node[font=\small] at (3.75,0) {$\cdots$};
  \widecol{4.5}{b4}
  \foreach \i in {1,...,4}{\draw[skip] (b4-\i) -- ++(-0.5,0);}
  \node[nd] (b5) at (6.0,0) {};
  \foreach \i in {1,...,4}{\draw[wire] (b4-\i) -- (b5);}
  \node[gn] (b6) at (7.5,0) {};
  \node[gn] (b7) at (8.6,0) {};
  \node[gn] (b8) at (10.5,0) {};
  \draw[gwire] (b5) -- (b6) -- (b7) -- ++(0.5,0);
  \node[font=\small, text=accentblue] at (9.55,0) {$\cdots$};
  \draw[gwire] (b8) -- ++(-0.5,0);
  \node[lab, right=2pt] at (b8.east) {$\gamma N(r(t))$};
  \draw[brc] (1.45,1.05) -- node[lab, above=3pt] {coding network $N$, depth $d$} (6.05,1.05);
  \draw[brc, accentblue] (6.4,1.05) -- node[lab, above=3pt, text=accentblue] {$D-d$ scalar gains $u\mapsto r_\ell u$} (10.55,1.05);
  \node[cost] at (0.75,-1.0) {$4r_1$};
  \node[cost] at (3.6,-1.0) {$(w^2{+}w^{3/2})\,r_\ell$\\[3pt] $2\le\ell\le d$};
  \node[cost] at (5.35,-1.0) {$w\,r_{d+1}$};
  \node[cost, text=accentblue] at (9.0,-1.0) {$r_\ell$\\[3pt] $d+2\le\ell\le L$};
  \node[font=\small, anchor=west] at (-0.55,-2.25) {(b)\ \ $d<D$:\quad $\Pi_d=4w(w^2+w^{3/2})^{d-1}$};
\end{scope}
\end{tikzpicture}


==> figures/spline_packing.tex <==
% Spline hypercube of Lemma H.2: disjoint tents and their realization.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  nd/.style={circle, draw=black, line width=0.5pt, fill=white, inner sep=0pt, minimum size=5pt},
  gn/.style={circle, draw=accentblue, line width=0.6pt, fill=white, inner sep=0pt, minimum size=5pt},
  gwire/.style={draw=accentblue, line width=0.7pt},
  lab/.style={font=\footnotesize, inner sep=1pt},
]
% ---------------- (a) the tents ----------------
\begin{scope}
  % [0,1] drawn at 5cm per unit; the rest of the circle [1,2) is indicated by a dotted line
  \draw[line width=0.4pt] (0,0) -- (5.25,0);
  \draw[line width=0.4pt, dotted] (5.25,0) -- (5.8,0);
  \foreach \x/\t in {0/0, 1.25/\tfrac14, 3.75/\tfrac34, 5/1}{
    \draw[line width=0.4pt] (\x,0) -- (\x,-0.08);
    \node[lab, below=2pt] at (\x,0) {$\t$};
  }
  \def\H{0.85}
  % k = 4 tents of base h = 1/(2k) on [1/4,3/4]; omega = (1,0,1,1)
  \draw[line width=0.7pt] (1.25,0) -- (1.5625,\H) -- (1.875,0);
  \draw[line width=0.5pt, dotted, black!60] (1.875,0) -- (2.1875,\H) -- (2.5,0);
  \draw[line width=0.7pt] (2.5,0) -- (2.8125,\H) -- (3.125,0);
  \draw[line width=0.7pt] (3.125,0) -- (3.4375,\H) -- (3.75,0);
  \foreach \j/\x in {1/1.5625,2/2.1875,3/2.8125,4/3.4375}{\node[lab, above=1pt] at (\x,\H) {$\phi_{\j}$};}
  \draw[line width=0.3pt, black!60] (0.9,0) -- (0.9,\H);
  \draw[line width=0.3pt, black!60] (0.85,0) -- (0.95,0) (0.85,\H) -- (0.95,\H);
  \node[lab, left] at (0.9,\H/2) {$\lambda$};
  \draw[line width=0.3pt, black!60] (1.875,-0.3) -- (2.5,-0.3);
  \draw[line width=0.3pt, black!60] (1.875,-0.25) -- (1.875,-0.35) (2.5,-0.25) -- (2.5,-0.35);
  \node[lab, below] at (2.1875,-0.3) {$h$};
  \node[font=\small, anchor=west] at (-0.3,-1.25) {(a)\ \ $f_\omega=\lambda\sum_j\omega_j\phi_j$, \ $\omega=(1,0,1,1)$};
\end{scope}

% ---------------- (b) realization ----------------
\begin{scope}[xshift=7.0cm, yshift=0.25cm]
  \node[nd] (t) at (0,0) {};
  \node[lab, left=1pt] at (t.west) {$t$};
  \node[nd] (s1) at (1.5,0) {};
  \node[gn] (s2) at (2.6,0) {};
  \node[gn] (s3) at (3.7,0) {};
  \node[gn] (sL) at (5.6,0) {};
  \draw[line width=0.5pt] (t) -- (s1);
  \draw[gwire] (s1) -- (s2) -- (s3) -- ++(0.45,0);
  \node[font=\small, text=accentblue] at (4.65,0) {$\cdots$};
  \draw[gwire] (sL) -- ++(-0.45,0);
  \node[lab, right=2pt] at (sL.east) {$f_\omega$};
  \node[lab, align=center, anchor=north] at (0.75,-0.25) {$a^{-(L-1)}f_\omega$\\[2pt] $3k$ atoms};
  \node[lab, text=accentblue, anchor=north] at (3.6,-0.25) {$u\mapsto au$, \ $L-1$ blocks};
  \node[font=\small, anchor=west] at (-0.3,-1.5) {(b)\ \ $a=A/L$; \ cost $\le a^{-(L-1)}16\lambda k^2+(L-1)a$};
\end{scope}
\end{tikzpicture}

